Normal Factor Graph Representations of Stabilizer Quantum Codes with Applications

We develop normal factor graph (NFG) representations of stabilizer quantum error-correcting codes and entanglement-assisted quantum error-correcting codes. We introduce two complementary representations. Quantum-code NFGs describe stabilizer and normalizer label codes and provide a graphical framework for establishing self-orthogonality, constructing codes from component codes, and identifying encoding and decoding circuits. Quantum-probability NFGs represent the quantum-mechanical probabilities associated with encoding, noise, and measurement. We also introduce a doubleedge formulation that makes the relationship between these two representations explicit. We apply the framework to convolutional and tail-biting convolutional stabilizer codes, as well as to two classes of low-density parity-check stabilizer codes. Finally, we extend the quantum-probability representation to entanglementassisted codes.

==> NFG_eg1.tikz <==
\begin{tikzpicture}[nodes= {draw=none, fill=none}, 
						vertex/.style={rectangle, fill = white, draw, minimum height=0.5cm, minimum width=1.2cm},
						 labeled edge/.style={ sloped, midway, above=0cm},
						 nearend edge/.style={ sloped, near end, above=0cm},
						node distance=1.9cm]
\pgfmathsetmacro\r{2};
\pgfdeclarelayer{main}
\pgfdeclarelayer{back}
%\pgfdeclarelayer{front}
\pgfsetlayers{back,main}
\begin{pgfonlayer}{main}
\node  (m1) {};
\node [vertex] (f1) [right of = m1] {$\Cal{B}_1$};
\node [vertex] (f2) [right of = f1]{$\Cal{B}_2$};
\node  (m2) [right of = f2]{};

\path[draw, thick] (m1) -- (f1) node[labeled edge] {$T_1$};
\path[draw, thick] (f1) -- (f2) node[labeled edge] {$M$};
\path[draw, thick] (f2) -- (m2) node[labeled edge] {$T_2$};
\end{pgfonlayer}

\end{tikzpicture}

==> NFG_eg1_dual.tikz <==
\begin{tikzpicture}[nodes= {draw=none, fill=none}, 
						vertex/.style={rectangle, fill = white, draw, minimum height=0.5cm, minimum width=1.2cm},
						 labeled edge/.style={ sloped, midway, above=0cm},
						 nearend edge/.style={ sloped, near end, above=0cm},
						node distance=1.9cm]
\pgfmathsetmacro\r{2};
\pgfdeclarelayer{main}
\pgfdeclarelayer{back}
%\pgfdeclarelayer{front}
\pgfsetlayers{back,main}
\begin{pgfonlayer}{main}
\node  (m1) {};
\node [vertex] (f1) [right of = m1] {$\Cal{B}_1^{\perp}$};
\node [vertex] (f2) [right of = f1]{$\Cal{B}_2^{\perp}$};
\node  (m2) [right of = f2]{};

\path[draw, thick] (m1) -- (f1) node[labeled edge] {$\hat{T}_1$};
\path[draw, thick] (f1) -- (f2) node[labeled edge] {$\hat{M}$};
\path[draw, thick] (f2) -- (m2) node[labeled edge] {$\hat{T}_2$};
\end{pgfonlayer}

\end{tikzpicture}

==> NFG_eg2_OTB_CTB.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
                          block/.style={draw,minimum height = 50pt,minimum width = 30pt},
                          block3/.style={draw,minimum height = 60pt, minimum width = 20pt},
                          block2/.style={draw, minimum height = 40pt, minimum width = 20pt},
                          dashcblock/.style={draw=gray, dashed, fill = none, minimum height = 40pt, minimum width = 80pt, inner sep=0pt},
                          blockw4/.style={draw,fill = white, minimum height = 40pt, minimum width = 20pt, inner sep=0pt},
                          blockw3/.style={draw,fill = white, minimum height = 30pt, minimum width = 20pt, inner sep=0pt},
                          blockw2/.style={draw, fill = white, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
                          blockw1/.style={draw, fill = white, minimum height = 20pt, minimum width = 28pt, inner sep=0pt},
                          eqblock/.style={draw, fill = white, minimum height = 10pt, minimum width = 10pt, inner sep=0pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt}
                          ]
	
\draw (0pt, 0pt) -- (80pt, 0pt);

\node[blockw2] at (0pt, 0pt) {};
\node at (0pt, 0pt) {$f_1$};
\node[blockw2] at (40pt, 0pt) {};
\node at (40pt, 0pt) {$f_2$};
\node at (60pt, 25pt) {$g$};
\node at (20pt, 5pt) {$X$};
\node at (70pt, 5pt) {$Y$};

\node[dashcblock] at (20pt, 0pt) {};
\end{tikzpicture}

%\draw (5pt, 0pt) rectangle (297pt, -70pt);
%\draw (35pt, -10pt) rectangle (285pt, -60pt);
%\draw (130pt, -15pt) -- (130pt, -55pt);
%\node[dashcblock] at (240pt, -35pt) {}; %left-30pt

==> NFG_eg3_QC_QECC.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
                          block/.style={draw,minimum height = 50pt,minimum width = 30pt},
                          block1/.style={draw,fill=white,minimum height = 50pt,minimum width = 16pt},
                          code/.style={draw,minimum height = 20pt,minimum width = 20pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt},
                          dashblock/.style={draw=gray, dashed, fill = none, minimum height = 60pt, minimum width = 80pt, inner sep=0pt}
                          ]

\def\x{0pt}
\def\y{0pt}
\def\ya{\y+15pt}
\def\yb{\y-15pt}

\def\xx{\x+20pt}
\def\xxa{\xx-10pt}
\def\xxb{\xx+10pt}
\node[code] at (\xx, \ya) {$\ctB_1$};
\node[code] at (\xx, \yb) {$\ctB_2$};

\def\xa{\xxb+8pt+10pt}
\def\xaa{\xa-8pt}
\def\xab{\xa+8pt}
\node[block1] at (\xa, \y) {};
\node at (\xa, \y) {$\tilde{\Cal{X}}_1$};
\draw (\xxb,\ya) -- (\xaa, \ya);
\draw (\xxb,\yb) -- (\xaa, \yb);

\def\xb{\xab+8pt+10pt}
\def\xba{\xb-8pt}
\def\xbb{\xb+8pt}
\node[block1] at (\xb, \y) {};
\node at (\xb, \y) {$\tilde{\Cal{C}}_1$};
\draw (\xab,\y) -- (\xba, \y);

\def\xc{\xbb+8pt+10pt}
\def\xca{\xc-8pt}
\def\xcb{\xc+8pt}
\node[block1] at (\xc, \y) {};
\node at (\xc, \y) {$\tilde{\Cal{H}}_1$};
\draw (\xbb,\y) -- (\xca, \y);

\def\xd{\xcb+8pt+10pt}
\def\xda{\xd-8pt}
\def\xdb{\xd+8pt}
\node[block1] at (\xd, \y) {};
\node at (\xd, \y) {$\tilde{\Cal{P}}_1$};
\draw (\xcb,\y) -- (\xda, \y);

\def\xe{\xdb+8pt+10pt}
\def\xea{\xe-8pt}
\def\xeb{\xe+8pt}
\node[block1] at (\xe, \y) {};
\node at (\xe, \y) {$\tilde{\Cal{C}}_2$};
\draw (\xdb,\y) -- (\xea, \y);

\def\xf{\xeb+8pt+10pt}
\def\xfa{\xf-8pt}
\def\xfb{\xf+8pt}
\node[block1] at (\xf, \y) {};
\node at (\xf, \y) {$\tilde{\Cal{P}}_2$};
\draw (\xeb,\y) -- (\xfa, \y);

\def\xg{\xfb+8pt+10pt}
\def\xga{\xg-8pt}
\def\xgb{\xg+8pt}
\node[block1] at (\xg, \y) {};
\node at (\xg, \y) {$\tilde{\Cal{C}}_3$};
\draw (\xfb,\y) -- (\xga, \y);
\draw (\xgb,\y) -- (\xgb+30pt, \y);

\draw[dashed] (\xaa-5pt, \ya+15pt) rectangle (\xgb+5pt,\yb-15pt);
\node at (\xgb+12pt, \ya) {$\ctB_3$};
\draw[dashed] (\xxa-5pt, \ya+18pt) rectangle (\xgb+20pt,\yb-18pt);
\node at (\xgb+25pt, \ya+10pt) {$\ctB$};
\end{tikzpicture}

==> NFG_eg5_QP_UrhoUH.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
					   block/.style={draw,minimum height = 50pt,minimum width = 30pt},
                          block3/.style={draw,minimum height = 60pt, minimum width = 20pt},
                          block2/.style={draw, minimum height = 40pt, minimum width = 20pt},
                          dashcblock/.style={draw=gray, dashed, fill = none, minimum height = 80pt, minimum width = 80pt, inner sep=0pt},
                          blockw4/.style={draw,fill = white, minimum height = 40pt, minimum width = 20pt, inner sep=0pt},
                          blockw3/.style={draw,fill = white, minimum height = 30pt, minimum width = 20pt, inner sep=0pt},
                          blockw2/.style={draw, fill = white, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
                          blockw1/.style={draw, fill = white, minimum height = 20pt, minimum width = 28pt, inner sep=0pt},
                          eqblock/.style={draw, fill = white, minimum height = 10pt, minimum width = 10pt, inner sep=0pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt}
                          ]
	
\draw (0pt, 0pt) -- (0pt, -50pt);
\draw (0pt, 0pt) -- (80pt, 0pt);
\draw (0pt, -50pt) -- (80pt, -50pt);

\node[blockw2] at (0pt, -25pt) {};
\node at (0pt, -25pt) {$\rho$};
\node[blockw2] at (40pt, 0pt) {};
\node at (40pt, 0pt) {$\Cal{U}$};
\node[blockw2] at (40pt, -50pt) {};
\node at (40pt, -50pt) {$\Cal{U}^{\herp}$};
\fill (50pt, 0pt) circle[radius=2pt];
\fill (30pt, -50pt) circle[radius=2pt];
\fill (0pt, -15pt) circle[radius=2pt];

\node[dashcblock] at (20pt, -25pt) {};

\node at (100pt, -25pt) {$\Leftrightarrow$};

\node[blockw2] at (130pt, -25pt) {$\rho$};
\draw (140pt, -24pt) -- (150pt, -24pt);
\draw (140pt, -26pt) -- (150pt, -26pt);
\node[blockw2] at (160pt, -25pt) {$\msf{U}$};
\draw (170pt, -24pt) -- (180pt, -24pt);
\draw (170pt, -26pt) -- (180pt, -26pt);
\draw[fill=none, draw=black, dashed] (130-15pt, -25pt+15pt) rectangle (175pt, -26pt-15pt);
\end{tikzpicture}


==> NFG_eg6_QP_Measurement.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
                          block/.style={draw,fill = white,minimum height = 10pt,minimum width = 10pt},
                          block3/.style={draw,minimum height = 60pt, minimum width = 20pt},
                          block2/.style={draw, minimum height = 40pt, minimum width = 20pt},
                          dashcblock/.style={draw=gray, dashed, fill = none, minimum height = 80pt, minimum width = 120pt, inner sep=0pt},
                          dashcblocks/.style={draw=gray, dashed, fill = none, minimum height = 80pt, minimum width = 40pt, inner sep=0pt},
                          blockw4/.style={draw,fill = white, minimum height = 40pt, minimum width = 20pt, inner sep=0pt},
                          blockw3/.style={draw,fill = white, minimum height = 30pt, minimum width = 20pt, inner sep=0pt},
                          blockw2/.style={draw, fill = white, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
                          blockw1/.style={draw, fill = white, minimum height = 20pt, minimum width = 28pt, inner sep=0pt},
                          eqblock/.style={draw, fill = white, minimum height = 10pt, minimum width = 10pt, inner sep=0pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt}
                          ]
	
\draw (-80pt, 0pt) -- (80pt, 0pt);
\draw (-80pt, -50pt) -- (80pt, -50pt);
\draw (-40pt, 0pt) -- (-40pt, -50pt);
\draw (0pt, 0pt) -- (0pt, -50pt);
\draw (40pt, 0pt) -- (40pt, -50pt);

\draw (-40pt, -25pt) -- (-25pt, -25pt) -- (-25pt, -80pt);
\draw (0pt, -25pt) -- (15pt, -25pt) -- (15pt, -80pt);
\draw (40pt, -25pt) -- (55pt, -25pt) -- (55pt, -80pt);

\node[blockw2] at (-40pt, 0pt) {};
\node at (-40pt, 0pt) {$M_1$};
\node[blockw2] at (-40pt, -50pt) {};
\node at (-40pt, -50pt) {$M_1^{\herp}$};
\node[block] at (-40pt, -25pt) {};
\node at (-40pt, -26pt) {$=$};
\node at (-18pt, -75pt) {$s_1$};

\node[blockw2] at (0pt, 0pt) {};
\node at (0pt, 0pt) {$M_2$};
\node[blockw2] at (0pt, -50pt) {};
\node at (0pt, -50pt) {$M_2^{\herp}$};
\node[block] at (0pt, -25pt) {};
\node at (0pt, -26pt) {$=$};
\node at (22pt, -75pt) {$s_2$};

\node[blockw2] at (40pt, 0pt) {};
\node at (40pt, 0pt) {$M_3$};
\node[blockw2] at (40pt, -50pt) {};
\node at (40pt, -50pt) {$M_3^{\herp}$};
\node[block] at (40pt, -25pt) {};
\node at (40pt, -26pt) {$=$};
\node at (62pt, -75pt) {$s_3$};

\node[dashcblock] at (0pt, -25pt) {};
% equivalent part
\node at (85pt, -25pt) {$\Leftrightarrow$};


\draw (90pt, 0pt) -- (150pt, 0pt);
\draw (90pt, -50pt) -- (150pt, -50pt);
\draw (120pt, 0pt) -- (120pt, -50pt);
\draw (120pt, -25pt) -- (135pt, -25pt) -- (135pt, -80pt);

\node[blockw2] at (120pt, 0pt) {};
\node at (120pt, 0pt) {$M$};
\node[blockw2] at (120pt, -50pt) {};
\node at (120pt, -50pt) {$M^{\herp}$};
\node[block] at (120pt, -25pt) {};
\node at (120pt, -26pt) {$=$};
\node at (142pt, -75pt) {$\mb{s}$};

\node[dashcblocks] at (120pt, -25pt) {};
\end{tikzpicture}

%\draw (5pt, 0pt) rectangle (297pt, -70pt);
%\draw (35pt, -10pt) rectangle (285pt, -60pt);
%\draw (130pt, -15pt) -- (130pt, -55pt);
%\node[dashcblock] at (240pt, -35pt) {}; %left-30pt

==> NFG_eg7_QC_QCC.tikz <==
\begin{tikzpicture}[nodes= {draw=none, fill=none}, 
						vertex/.style={rectangle, fill = white, draw, minimum height=0.5cm, minimum width=1.2cm},
						 labeled edge/.style={ sloped, midway, above=-0.1cm},
						 nearend edge/.style={ sloped, near end, above=-0.1cm},
						node distance=1.9cm]
\pgfmathsetmacro\r{2};
\pgfdeclarelayer{main}
\pgfdeclarelayer{back}
%\pgfdeclarelayer{front}
\pgfsetlayers{back,main}
\begin{pgfonlayer}{main}
\node  (m1) {};
\node [vertex] (f1) [right = 0.7cm of m1] {$\Cal{B}_0$};
\node (t100) [below =0.3cm of f1]{$\cdots$};
\node (t10) [below =0.7cm  of f1]{};
%\node (t11) [left = 0.2cm of t10]{};\vtag{t11}{T_{0,0}};
\node (t11) [left = 0.2cm of t10]{};\vtag{t11}{T_{0,0}};
\node (t12) [right = 0.2cm of t10]{};\vtag{t12}{T_{0,n-1}};
\node [vertex] (f2) [right of = f1]{$\Cal{B}_1$};
\node (t200) [below =0.3cm of f2]{$\cdots$};
\node (t20) [below =0.7cm  of f2]{};
\node (t21) [left = 0.2cm of t20]{};\vtag{t21}{T_{1,0}};
\node (t22) [right = 0.2cm of t20]{};\vtag{t22}{T_{1,n-1}};
\node (f3) [right of = f2, fill = white]{$\cdots$};
\node [vertex] (fm) [right of = f3]{$\Cal{B}_{N-1}$};
\node (tm00) [below =0.3cm of fm]{$\cdots$};
\node (tm0) [below =0.7cm  of fm]{};
\node (tm1) [left = 0.2cm of tm0]{};\vtag{tm1}{T_{N-1,0}};
\node (tm2) [right = 0.2cm of tm0]{};\vtag{tm2}{T_{N-1,n-1}};
\node (fm1) [right = 0.7cm of fm]{};

\path[draw, thick] (t11|-f1.south)--(t11) {};
\path[draw, thick] (t12|-f1.south)--(t12) {};
\path[draw, thick] (t21|-f2.south)--(t21) {};
\path[draw, thick] (t22|-f2.south)--(t22) {};
\path[draw, thick] (tm1|-fm.south)--(tm1) {};
\path[draw, thick] (tm2|-fm.south)--(tm2) {};

\path[draw, thick] (m1) -- (f1) node[labeled edge] {$M_0$};
\path[draw, thick] (f1) -- (f2) node[labeled edge] {$M_1$};
\path[draw, thick] (f2) -- (f3) node[labeled edge] {$M_2$};
\path[draw, thick] (f3) -- (fm) node[labeled edge] {$M_{N-1}$};
\path[draw, thick] (fm) -- (fm1) node[labeled edge] {$M_{N}$};
\end{pgfonlayer}

%\begin{pgfonlayer}{back}
%\node (temp) [above =0.8cm of m1]{};
%\draw[thick,rounded corners] (temp) rectangle (fm1);
%\end{pgfonlayer}

\end{tikzpicture}

==> QP1_QECC_color.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
                          block/.style={draw,minimum height = 50pt,minimum width = 30pt},
                          block3/.style={draw,minimum height = 60pt, minimum width = 20pt},
                          block2/.style={draw, minimum height = 40pt, minimum width = 20pt},
                          procblock/.style={draw=gray,dashed,fill = none, minimum height = 80pt, minimum width = 60pt, inner sep=0pt},
                          sprocblock/.style={draw, fill = none, minimum height = 80pt, minimum width = 60pt, inner sep=0pt},
                          blockw4/.style={draw,fill = none, minimum height = 40pt, minimum width = 20pt, inner sep=0pt},
                          blockw3/.style={draw,fill = none, minimum height = 30pt, minimum width = 20pt, inner sep=0pt},
                          blockw2/.style={draw, fill = none, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
                          blockw1/.style={draw, fill = none, minimum height = 20pt, minimum width = 34pt, inner sep=0pt},
                          eqblock/.style={draw, fill = none, minimum height = 10pt, minimum width = 10pt, inner sep=0pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt}
                          ]
%Define colors                          
\definecolor{color1}{RGB}{0,191,255} % deep sky blue
\definecolor{color2}{RGB}{240,255,255} % azure
\definecolor{color3}{RGB}{255,182,193} %	light pink
\definecolor{color4}{RGB}{255,255,224} %	light yellow
\definecolor{color5}{RGB}{250,128,114} % 	salmon
\definecolor{color6}{RGB}{255,165,0} % orange
\definecolor{color7}{RGB}{255,255,0} %	yellow
\definecolor{Lavender}{RGB}{230,230,250} %	lavender
\definecolor{SkyBlue}{RGB}{135,206,235} % sky blue
\definecolor{PapayaWhip}{RGB}{255,239,213} %	papaya whip
\definecolor{silver}{RGB}{192,192,192} %	silver
\definecolor{pink}{RGB}{255,192,203} %	pink
\definecolor{honeydew}{RGB}{240,255,240} % honeydew
\definecolor{MistyRose}{RGB}{255,228,225} % misty rose
\definecolor{plum}{RGB}{221,160,221} % plum

% Define position
\def\x{0pt}
\def\xa{\x-10pt}
\def\xb{\xa+40pt}
\def\xc{\xb+40pt}
\def\xd{\xc+40pt}
\def\xe{\xd+40pt}
\def\xf{\xe+40pt}
\def\y{-35pt};
\def\ya{\y+30pt};
\def\yb{\y-30pt};

%Fill background color blocks
\filldraw[fill=Lavender, draw=black, dashed] (\xa-22pt, 7pt) rectangle (\xc+15pt, -86pt);% encoded quantum state
\node at (35pt, 12pt) {encoded quantum state};
\filldraw[fill=SkyBlue, draw=black, dashed] (\xa-20pt, 3pt) rectangle (\xb+20pt, -73pt);% uncoded quantum state
\node at (20pt, -80pt) {uncoded quantum state};
\filldraw[fill=honeydew, draw=black, dashed] (97pt, 7pt) rectangle (123pt, -77pt);% channel
\node at (110pt, 12pt) {channel};
\filldraw[fill=MistyRose, draw=black, dashed] (137pt, 7pt) rectangle (163pt, -77pt);% measurement
\node at (150pt, -82pt) {measurement};
\filldraw[fill=PapayaWhip, draw=black, dashed] (177pt, 7pt) rectangle (203pt, -77pt);% decoder
\node at (190pt, 12pt) {decoder};
\filldraw[fill=plum, draw=black, dashed] (217pt, 7pt) rectangle (243pt, -77pt);% recovery
\node at (233pt, 12pt) {recovery};

\node(rho)[blockw1] at (\xa, \y) {};
\node at (\xa, \y) {$| \psi \rangle \langle \psi |$};
\node(rho0)[blockw1] at (\xb, \y) {};
\node at (\xb, \y) {$| \mb{0} \rangle \langle \mb{0} |$};

\node(U)[blockw2] at (\xc, \ya) {};
\node at (\xc, \ya) {$\Cal{U}$};
\node(UH)[blockw2] at (\xc, \yb) {};
\node at (\xc, \yb) {$\Cal{U}^{\herp}$};
%From rho to U
\draw (\xa, \y+10pt) -- (\xa, \ya+5pt) -- (\xc-10pt, \ya+5pt);
\draw (\xa, \y-10pt) -- (\xa, \yb-5pt) -- (\xc-10pt, \yb-5pt);
\draw (\xb, \y+10pt) -- (\xb, \ya-5pt) -- (\xc-10pt, \ya-5pt);
\draw (\xb, \y-10pt) -- (\xb, \yb+5pt) -- (\xc-10pt, \yb+5pt);

\node(E)[blockw2] at (\xd, \ya) {};
\node at (\xd, \ya) {$\Cal{E}_{k}$};
\node(EH)[blockw2] at (\xd, \yb) {};
\node at (\xd, \yb) {$\Cal{E}_{k}^{\herp}$};
\draw (\xd, \ya-10pt) -- (\xd, \yb+10pt);
\node at (\xd+5pt, \y) {$k$};
%From U to E
\draw (80pt, 0pt) -- (100pt, 0pt);
\draw (80pt, -10pt) -- (100pt, -10pt);
\draw (80pt, -60pt) -- (100pt, -60pt);
\draw (80pt, -70pt) -- (100pt, -70pt);

\node(M)[blockw2] at (\xe, \ya) {};
\node at (\xe, \ya) {$M_{\ell}$};
\node(MH)[blockw2] at (\xe, \yb) {};
\node at (\xe, \yb) {$M_{\ell}^{\herp}$};
\node[eqblock] at (\xe, \y) {};
\node at (150pt, -36pt) {$=$};
\node at (170pt, -30pt) {$\ell$};
%From E to M
\draw (120pt, 0pt) -- (140pt, 0pt);
\draw (120pt, -10pt) -- (140pt, -10pt);
\draw (120pt, -60pt) -- (140pt, -60pt);
\draw (120pt, -70pt) -- (140pt, -70pt);
%M to M^H, equal to D
\draw (150pt, -15pt) -- (150pt, -30pt);
\draw (150pt, -40pt) -- (150pt, -55pt);
\draw (155pt, -35pt) -- (180pt, -35pt);

\node(D)[blockw2] at (190pt, -35pt) {};
\node at (190pt, -35pt) {$D$};

\node[blockw2] at (230pt, -5pt) {};
\node at (230pt, -5pt) {$R_{m}$};
\node[blockw2] at (230pt, -65pt) {};
\node at (230pt, -65pt) {$R_{m}^{\herp}$};
\node[eqblock] at (230pt, -35pt) {};
\node at (230pt, -36pt) {$=$};
\node at (210pt, -30pt) {$m$};
% M to R
\draw (160pt, 0pt) -- (220pt, 0pt);
\draw (160pt, -10pt) -- (220pt, -10pt);
\draw (160pt, -60pt) -- (220pt, -60pt);
\draw (160pt, -70pt) -- (220pt, -70pt);
%R to R^H, D to equal
\draw (230pt, -15pt) -- (230pt, -30pt);
\draw (230pt, -40pt) -- (230pt, -55pt);
\draw (200pt, -35pt) -- (225pt, -35pt);

\node[sprocblock] at (290pt, -35pt) {}; %left-30pt
\node at (290pt, -20pt) {further};
\node at (290pt, -40pt) {processing};
% R to Proc
\draw (240pt, 0pt) -- (260pt, 0pt);
\draw (240pt, -10pt) -- (260pt, -10pt);
\draw (240pt, -60pt) -- (260pt, -60pt);
\draw (240pt, -70pt) -- (260pt, -70pt);

\node[eqblock] at (335pt, -35pt) {};
\node at (335pt, -36pt) {$=$};
\node[eqblock] at (347pt, -35pt) {};
\node at (347pt, -36pt) {$=$};
% Proc to equals
\draw (320pt, 0pt) -- (347pt, 0pt) -- (347pt, -30pt);
\draw (320pt, -70pt) -- (347pt, -70pt) -- (347pt, -40pt);
\draw (320pt, -10pt) -- (335pt, -10pt) -- (335pt, -30pt);
\draw (320pt, -60pt) -- (335pt, -60pt) -- (335pt, -40pt);
\end{tikzpicture}



==> QP2_QECC_DE.tikz <==

\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
                          block/.style={draw,minimum height = 50pt,minimum width = 30pt},
                          block3/.style={draw,minimum height = 60pt, minimum width = 20pt},
                          block2/.style={draw, minimum height = 40pt, minimum width = 20pt},
                          procblock/.style={draw=gray,dashed,fill = white, minimum height = 80pt, minimum width = 60pt, inner sep=0pt},
                          sprocblock/.style={draw, fill = white, minimum height = 80pt, minimum width = 60pt, inner sep=0pt},
                          blockw4/.style={draw,fill = white, minimum height = 40pt, minimum width = 20pt, inner sep=0pt},
                          blockw3/.style={draw,fill = white, minimum height = 30pt, minimum width = 20pt, inner sep=0pt},
                          blockw2/.style={draw, fill = white, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt},
                          blockw1/.style={draw, fill = white, minimum height = 20pt, minimum width = 34pt, inner sep=0pt},
                          block1/.style={draw, fill = white, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
                          blockh3w1/.style={draw, fill = white, minimum height = 90pt, minimum width = 30pt, inner sep=0pt},
                          blockh3w2/.style={draw, fill = white, minimum height = 90pt, minimum width = 40pt, inner sep=0pt},
                          blockh3w3/.style={draw, fill = white, minimum height = 90pt, minimum width = 60pt, inner sep=0pt},
                          blockh2w2/.style={draw, fill = white, minimum height = 60pt, minimum width = 44pt, inner sep=0pt},
                          blockh1w2/.style={draw, fill = white, minimum height = 20pt, minimum width = 44pt, inner sep=0pt},
                          blockh1w3/.style={draw, fill = white, minimum height = 20pt, minimum width = 110pt, inner sep=0pt},
                          blockh1w4/.style={draw, fill = white, minimum height = 20pt, minimum width = 150pt, inner sep=0pt},
                          dashh1w2/.style={draw,dashed, fill = white, minimum height = 20pt, minimum width = 60pt, inner sep=0pt},
                          dashh3w2/.style={draw,dashed, fill = white, minimum height = 90pt, minimum width = 30pt, inner sep=0pt}
                          ]
\def\ya{0pt}
\def\yaa{-1pt}
\def\yab{1pt}
\def\yb{-30pt}
\def\yba{-29pt}
\def\ybb{-31pt}
\def\yc{-35pt}
\def\yd{-46pt}
\def\ye{-70pt}
\def\yea{-69pt}
\def\yeb{-71pt}

\def\xa{0pt}
\node[blockw1] at (\xa, \ya) 	{$| \psi \rangle \langle \psi |$};
\node[blockw1] at (\xa, \yb) 	{$| {0} \rangle \langle {0} |$};
\node 		 	   at (\xa, \yd) 	{$\vdots$};
\node[blockw1] at (\xa, \ye) 	{$| {0} \rangle \langle {0} |$};

\def\xab{17pt}


\def\xb{52pt}
\def\xba{37pt}
\def\xbb{67pt}
\node[blockh3w1] at (\xb, \yc) {$\msf{U}$};
\draw     (\xab, \yaa) 	-- (\xba, \yaa);
\draw     (\xab, \yab)  	-- (\xba, \yab);
\draw     (\xab, \yba) 	-- (\xba, \yba);
\draw     (\xab, \ybb)  	-- (\xba, \ybb);
\node at (27pt, \yd) 	{$\vdots$};
\draw     (\xab, \yea) 	-- (\xba, \yea);
\draw     (\xab, \yeb)  	-- (\xba, \yeb);
\node at (27pt,\ya) {$/$};

\def\xc{107pt}
\def\xca{87pt}
\def\xcb{127pt}
\node[blockh3w2] at (\xc, \yc) {channel};
\draw     (\xbb, \yaa) 	-- (\xca, \yaa);
\draw     (\xbb, \yab)  	-- (\xca, \yab);
\draw     (\xbb, \yba) 	-- (\xca, \yba);
\draw     (\xbb, \ybb)  	-- (\xca, \ybb);
\node at (77pt, \yd) 	{$\vdots$};
\draw     (\xbb, \yea) 	-- (\xca, \yea);
\draw     (\xbb, \yeb)  	-- (\xca, \yeb);
\node at (77pt,\ya) {$/$};

\def\xd{162pt}
\def\xda{147pt}
\def\xdb{177pt}
\def\xdc{187pt}
\def\xdd{197pt}
\def\xde{207pt}
\node[blockh3w1] at (\xd, \yc) {$\msf{M}_1$};
\draw     (\xcb, \yaa) 	-- (\xda, \yaa);
\draw     (\xcb, \yab)  	-- (\xda, \yab);
\draw     (\xcb, \yba) 	-- (\xda, \yba);
\draw     (\xcb, \ybb)  	-- (\xda, \ybb);
\node at (137pt, \yd) 	{$\vdots$};
\draw     (\xcb, \yea) 	-- (\xda, \yea);
\draw     (\xcb, \yeb)  	-- (\xda, \yeb);
\node at (137pt,\ya) {$/$};
\node at (182pt,\ya) {$/$};

\def\xe{232pt}
\def\xea{217pt}
\def\xeb{247pt}
\node[blockh3w1] at (\xe, \yc) {$\msf{M}_{n\!-\!k}$};
\node at (212pt,\ya) {$/$};

\draw     (\xdb, \yaa) 	-- (\xdc, \yaa);
\draw     (\xdb, \yab)  	-- (\xdc, \yab);
\draw     (\xdb, \yba) 	-- (\xdc, \yba);
\draw     (\xdb, \ybb)  	-- (\xdc, \ybb);
\draw     (\xdb, \yea) 	-- (\xdc, \yea);
\draw     (\xdb, \yeb)  	-- (\xdc, \yeb);

\node at (\xdd, \ya) 	{$\cdots$};
\node at (\xdd, \yb) 	{$\cdots$};
\node at (\xdd, \yd) 	{$\vdots$};
\node at (\xdd, \ye) 	{$\cdots$};

\draw     (\xde, \yaa) 	-- (\xea, \yaa);
\draw     (\xde, \yab)  	-- (\xea, \yab);
\draw     (\xde, \yba) 	-- (\xea, \yba);
\draw     (\xde, \ybb)  	-- (\xea, \ybb);
\draw     (\xde, \yea) 	-- (\xea, \yea);
\draw     (\xde, \yeb)  	-- (\xea, \yeb);



\def\xf{282pt}
\def\xfa{267pt}
\def\xfb{297pt}
\node[blockh3w1] at (\xf, \yc) {${R}$};
\draw     (\xeb, \yaa) 	-- (\xfa, \yaa);
\draw     (\xeb, \yab)  	-- (\xfa, \yab);
\draw     (\xeb, \yba) 	-- (\xfa, \yba);
\draw     (\xeb, \ybb)  	-- (\xfa, \ybb);
\node at (257pt, \yd) 	{$\vdots$};
\draw     (\xeb, \yea) 	-- (\xfa, \yea);
\draw     (\xeb, \yeb)  	-- (\xfa, \yeb);
\node at (257pt,\ya) {$/$};

\def\xg{222pt}
\def\yec{-80pt}
\def\yed{-90pt}
\def\yfa{-100pt}
\def\yf{-110pt}
\node[blockh1w4] at (\xg, \yf) {decoder};
\draw     (\xd, \yec) 	-- (\xd, \yfa);
\node at (\xdd, \yed) 	{$\cdots$};
\draw     (\xe, \yec)  	-- (\xe, \yfa);
\draw     (\xf, \yec)  	-- (\xf, \yfa);
\node at (171pt, \yed) 	{$s_1$};
\node at (245pt, \yed) 	{$s_{n\!-\!k}$};

\def\xh{347pt}
\def\xha{317pt}
\def\xhb{377pt}
\node[blockh3w3] at (\xh, \yc) {};
\node at (\xh, -20pt) {further};
\node at (\xh, -40pt) {processing};
\draw     (\xfb, \yaa) 	-- (\xha, \yaa);
\draw     (\xfb, \yab)  	-- (\xha, \yab);
\draw     (\xfb, \yba) 	-- (\xha, \yba);
\draw     (\xfb, \ybb)  	-- (\xha, \ybb);
\node at (307pt, \yd) 	{$\vdots$};
\draw     (\xfb, \yea) 	-- (\xha, \yea);
\draw     (\xfb, \yeb)  	-- (\xha, \yeb);
\node at (307pt,\ya) {$/$};
\node at (387pt,\ya) {$/$};

\def\xi{407pt}
\def\xia{397pt}
\node[block1] at (\xi, \ya) 	{$I$};
\node[block1] at (\xi, \yb) 	{$I$};
\node at (\xi, \yd) 	{$\vdots$};
\node[block1] at (\xi, \ye) 	{$I$};
\draw     (\xhb, \yaa) 	-- (\xia, \yaa);
\draw     (\xhb, \yab)  	-- (\xia, \yab);
\draw     (\xhb, \yba) 	-- (\xia, \yba);
\draw     (\xhb, \ybb)  	-- (\xia, \ybb);
\node at (387pt, \yd) 	{$\vdots$};
\draw     (\xhb, \yea) 	-- (\xia, \yea);
\draw     (\xhb, \yeb)  	-- (\xia, \yeb);
\end{tikzpicture}


==> QP3_QECC_DE.tikz <==

\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
                          block/.style={draw,minimum height = 50pt,minimum width = 30pt},
                          block3/.style={draw,minimum height = 60pt, minimum width = 20pt},
                          block2/.style={draw, minimum height = 40pt, minimum width = 20pt},
                          procblock/.style={draw=gray,dashed,fill = white, minimum height = 80pt, minimum width = 60pt, inner sep=0pt},
                          sprocblock/.style={draw, fill = white, minimum height = 80pt, minimum width = 60pt, inner sep=0pt},
                          blockw4/.style={draw,fill = white, minimum height = 40pt, minimum width = 20pt, inner sep=0pt},
                          blockw3/.style={draw,fill = white, minimum height = 30pt, minimum width = 20pt, inner sep=0pt},
                          blockw2/.style={draw, fill = white, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt},
                          blockw1/.style={draw, fill = white, minimum height = 20pt, minimum width = 34pt, inner sep=0pt},
                          block1/.style={draw, fill = white, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
                          blockh3w1/.style={draw, fill = white, minimum height = 90pt, minimum width = 30pt, inner sep=0pt},
                          blockh3w2/.style={draw, fill = white, minimum height = 90pt, minimum width = 40pt, inner sep=0pt},
                          blockh3w3/.style={draw, fill = white, minimum height = 90pt, minimum width = 60pt, inner sep=0pt},
                          blockh2w2/.style={draw, fill = white, minimum height = 60pt, minimum width = 50pt, inner sep=0pt},
                          blockh1w2/.style={draw, fill = white, minimum height = 20pt, minimum width = 50pt, inner sep=0pt},
                          blockh1w3/.style={draw, fill = white, minimum height = 20pt, minimum width = 110pt, inner sep=0pt},
                          blockh1w4/.style={draw, fill = white, minimum height = 20pt, minimum width = 150pt, inner sep=0pt},
                          dashh1w2/.style={draw,dashed, fill = white, minimum height = 20pt, minimum width = 60pt, inner sep=0pt},
                          dashh3w2/.style={draw,dashed, fill = white, minimum height = 90pt, minimum width = 30pt, inner sep=0pt}
                          ]
\def\ya{0pt}
\def\yaa{1pt}
\def\yab{-1pt}
\def\yat{-10pt}
\def\ybh{-20pt}
\def\yb{-30pt}
\def\yba{-29pt}
\def\ybb{-31pt}
\def\yc{-35pt}
\def\yd{-50pt}
\def\yda{-47pt}
\def\ye{-70pt}
\def\yea{-69pt}
\def\yeb{-71pt}

\def\xa{0pt}
\def\xab{17pt}
\node[blockw1] at (\xa, \ya) 	{$| \psi \rangle \langle \psi |$};
\node[blockw1] at (\xa, \yb) 	{$| {0} \rangle \langle {0} |$};
\node 		 	   at (\xa, \yda) 	{$\vdots$};
\node[blockw1] at (\xa, \ye) 	{$| {0} \rangle \langle {0} |$};

\def\xb{52pt}
\def\xba{37pt}
\def\xbb{67pt}
\node[blockh3w1] at (\xb, \yc) {$\msf{U}$};

\draw     (\xab, \yaa) 	-- (\xba, \yaa);
\draw     (\xab, \yab)  	-- (\xba, \yab);
\draw     (\xab, \yba) 	-- (\xba, \yba);
\draw     (\xab, \ybb)  	-- (\xba, \ybb);
\node at (27pt, \yda) 	{$\vdots$};
\draw     (\xab, \yea) 	-- (\xba, \yea);
\draw     (\xab, \yeb)  	-- (\xba, \yeb);
\node at (27pt,\ya) {$/$};

\def\xc{107pt}
\def\xca{87pt}
\def\xcb{127pt}
\node[blockh3w2] at (\xc, \yc) {channel};
\node at (77pt,\ya) {$/$};

\draw     (\xbb, \yaa) 	-- (\xca, \yaa);
\draw     (\xbb, \yab)  	-- (\xca, \yab);
\draw     (\xbb, \yba) 	-- (\xca, \yba);
\draw     (\xbb, \ybb)  	-- (\xca, \ybb);
\node at (77pt, \yda) 	{$\vdots$};
\draw     (\xbb, \yea) 	-- (\xca, \yea);
\draw     (\xbb, \yeb)  	-- (\xca, \yeb);

\def\xd{162pt}
\def\xda{147pt}
\def\xdb{177pt}
\node[blockh3w1] at (\xd, \yc) {$\msf{U}^{-1}$};

\draw     (\xcb, \yaa) 	-- (\xda, \yaa);
\draw     (\xcb, \yab)  	-- (\xda, \yab);
\draw     (\xcb, \yba) 	-- (\xda, \yba);
\draw     (\xcb, \ybb)  	-- (\xda, \ybb);
\node at (137pt, \yda) 	{$\vdots$};
\draw     (\xcb, \yea) 	-- (\xda, \yea);
\draw     (\xcb, \yeb)  	-- (\xda, \yeb);
\node at (137pt,\ya) {$/$};

\def\xe{207pt}
\def\xea{197pt}
\def\xeb{217pt}
\def\xec{232pt}
\node[block1] at (\xe, \yb) {$\msf{M}$};
\node at (\xe, \yda) {$\vdots$};
\node[block1] at (\xe, \ye) {$\msf{M}$};
\draw     (\xdb, \yba)  	-- (\xea, \yba);
\draw     (\xdb, \ybb)  	-- (\xea, \ybb);
\draw     (\xdb, \yea)  	-- (\xea, \yea);
\draw     (\xdb, \yeb)  	-- (\xea, \yeb);
\node at (\xec, -25pt) {$s_1$};
\node at (\xec, -65pt) {$s_{n\!-\!k}$};
\node at (\xe,\ya) {$/$};

\def\xf{272pt}
\def\xfa{247pt}
\def\xfb{297pt}
\node[blockh1w2] at (\xf, \ya) {recovery}; %w2: 50pt
\node[blockh2w2] at (\xf, \yd) {decoder};

\draw     (\xdb, \yaa)  	-- (\xfa, \yaa);
\draw     (\xdb, \yab)  	-- (\xfa, \yab);
\draw     (\xeb, \yb)  	-- (\xfa, \yb);
\draw     (\xeb, \ye)  	-- (\xfa, \ye);
\draw     (\xf, \yat)  	-- (\xf, \ybh);
\node at (307pt,\ya) {$/$};

\def\xh{347pt}
\def\xha{317pt}
\def\xhb{377pt}
\node[blockh3w3] at (\xh, \yc) {}; %w3: 60pt
\node at (\xh, -20pt) {further};
\node at (\xh, -40pt) {processing};
\draw     (\xfb, \yaa) 	-- (\xha, \yaa);
\draw     (\xfb, \yab)  	-- (\xha, \yab);
\node at (387pt,\ya) {$/$};

\def\xi{407pt}
\def\xia{397pt}
\node[block1] at (\xi, \ya) 	{$I$};
\draw     (\xhb, \yaa) 	-- (\xia, \yaa);
\draw     (\xhb, \yab)  	-- (\xia, \yab);

\end{tikzpicture}


==> QP4_EAQECC_DE.tikz <==

\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
                          block/.style={draw,minimum height = 50pt,minimum width = 30pt},
                          block3/.style={draw,minimum height = 60pt, minimum width = 20pt},
                          block2/.style={draw, minimum height = 40pt, minimum width = 20pt},
                          procblock/.style={draw=gray,dashed,fill = white, minimum height = 80pt, minimum width = 60pt, inner sep=0pt},
                          sprocblock/.style={draw, fill = none, minimum height = 80pt, minimum width = 60pt, inner sep=0pt},
                          blockw4/.style={draw,fill = none, minimum height = 40pt, minimum width = 20pt, inner sep=0pt},
                          blockw3/.style={draw,fill = none, minimum height = 30pt, minimum width = 20pt, inner sep=0pt},
                          blockw2/.style={draw, fill = none, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt},
                          blockw1/.style={draw, fill = none, minimum height = 20pt, minimum width = 34pt, inner sep=0pt},
                          block1/.style={draw, fill = none, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
                          blockh4w1/.style={draw, fill = none, minimum height = 110pt, minimum width = 30pt, inner sep=0pt},
                          blockh4w2/.style={draw, fill = none, minimum height = 110pt, minimum width = 40pt, inner sep=0pt},
                          blockh4w3/.style={draw, fill = none, minimum height = 110pt, minimum width = 60pt, inner sep=0pt},
                          blockh3w1/.style={draw, fill = none, minimum height = 80pt, minimum width = 30pt, inner sep=0pt},
                          blockh3w4/.style={draw, fill = none, minimum height = 80pt, minimum width = 40pt, inner sep=0pt},
                          blockh3w5/.style={draw, fill = none, minimum height = 80pt, minimum width = 50pt, inner sep=0pt},
                          blockh3w3/.style={draw, fill = none, minimum height = 80pt, minimum width = 60pt, inner sep=0pt},
                          blockh2w1/.style={draw, fill = none, minimum height = 50pt, minimum width = 30pt, inner sep=0pt},
                          blockh2w2/.style={draw, fill = none, minimum height = 60pt, minimum width = 50pt, inner sep=0pt},
                          blockh1w2/.style={draw, fill = none, minimum height = 20pt, minimum width = 50pt, inner sep=0pt},
                          blockh1w3/.style={draw, fill = none, minimum height = 20pt, minimum width = 110pt, inner sep=0pt},
                          blockh1w4/.style={draw, fill = none, minimum height = 20pt, minimum width = 150pt, inner sep=0pt},
                          dashh1w2/.style={draw,dashed, fill = none, minimum height = 20pt, minimum width = 60pt, inner sep=0pt},
                          dashh3w2/.style={draw,dashed, fill = white, minimum height = 90pt, minimum width = 30pt, inner sep=0pt}
                          ]

%-------------------------------------------------------------------------------------------------------------
%Define colors                          
\definecolor{silver}{RGB}{192,192,192} %	silver
\definecolor{Lavender}{RGB}{230,230,250} %	lavender
\definecolor{SkyBlue}{RGB}{135,206,235} % sky blue
\definecolor{PapayaWhip}{RGB}{255,239,213} %	papaya whip
\definecolor{silver}{RGB}{192,192,192} %	silver
\definecolor{pink}{RGB}{255,192,203} %	pink
\definecolor{honeydew}{RGB}{240,255,240} % honeydew
\definecolor{MistyRose}{RGB}{255,228,225} % misty rose
\definecolor{plum}{RGB}{221,160,221} % plum
\definecolor{orchid}{RGB}{218,112,214} % orchid
\definecolor{LightSkyBlue}{RGB}{135,206,250} % light blue
%Fill background color blocks
\filldraw[fill=Lavender, draw=black, dashed] (-71pt, 12pt) rectangle (69pt, -104pt);% encoded quantum state
\node at (20pt, 17pt) {encoded quantum state};
\filldraw[fill=LightSkyBlue, draw=black, dashed] (-69pt, -48pt) rectangle (19pt, -102pt);% entangled qubits
\node at (-16pt, -44pt) {entangled qubits};
\filldraw[fill=honeydew, draw=black, dashed] (85pt, 12pt) rectangle (119pt, -104pt);% channel
\node at (102pt, 17pt) {channel};
\filldraw[fill=MistyRose, draw=black, dashed] (135pt, 12pt) rectangle (259pt, -104pt);% measurement
\node at (212pt, 17pt) {measurement};
%\filldraw[fill=PapayaWhip, draw=black, dashed] (267pt, 10pt) rectangle (293pt, -110pt);% decoding
%\node at (279pt, 15pt) {decoding};
%\filldraw[fill=plum, draw=black, dashed] (297pt, 10pt) rectangle (323pt, -110pt);% recovery
%\node at (315pt, 15pt) {recovery};

\def\ya{0pt}
\def\yaa{-1pt}
\def\yab{1pt}
\def\yb{-30pt}
\def\yba{-29pt}
\def\ybb{-31pt}
\def\y{-45pt}
\def\yc{-60pt}
\def\yca{-59pt}
\def\ycb{-61pt}
\def\yd{-90pt}
\def\yda{-89pt}
\def\ydb{-91pt}
\def\ye{-70pt}
\def\yea{-69pt}
\def\yeb{-71pt}

\def\xxa{-50pt}
\def\xxab{-33pt}
\node[blockw1] at (\xxa, \ya) 	{$| \psi \rangle \langle \psi |$};
\node[blockw1] at (\xxa, \yb) 	{$| \mb{0} \rangle \langle \mb{0} |$};
\node[blockw1] at (\xxa, \yc) 	{$| \mb{0} \rangle \langle \mb{0} |$};
\node[blockw1] at (\xxa, \yd) 	{$| \mb{0} \rangle \langle \mb{0} |$};

\def\xa{2pt}
\def\xaa{-13pt}
\def\xab{17pt}
\node[blockh2w1] at (\xa, -75pt) {$\msf{U}_{=}$};
\draw     (\xxab, \yca) -- (\xaa, \yca);
\draw     (\xxab, \ycb) -- (\xaa, \ycb);
\draw     (\xxab, \yda) -- (\xaa, \yda);
\draw     (\xxab, \ydb) -- (\xaa, \ydb);
\node at (-23pt,\yc) {$/$};
\node at (-23pt,\yd) {$/$};

\def\xb{52pt}
\def\xba{37pt}
\def\xbb{67pt}
\def\xbc{77pt}
\node[blockh3w1] at (\xb, \yb) {$\tilde{\msf{U}}$};
\draw     (\xxab, \yaa) -- (\xba, \yaa);
\draw     (\xxab, \yab) -- (\xba, \yab);
\draw     (\xxab, \yba) -- (\xba, \yba);
\draw     (\xxab, \ybb) -- (\xba, \ybb);
\draw     (\xab, \yca) -- (\xba, \yca);
\draw     (\xab, \ycb) -- (\xba, \ycb);
\node at (\xa,\ya) {$/$};
\node at (\xa,\yb) {$/$};
\node at (27pt,\yc) {$/$};

\def\xc{102pt}
\def\xca{87pt}
\def\xcb{117pt}
\def\xcc{127pt}
\node[blockh3w1] at (\xc, \yb) {$\msf{E}$};
\draw     (\xbb, \yaa) 	-- (\xca, \yaa);
\draw     (\xbb, \yab)  -- (\xca, \yab);
\draw     (\xbb, \yba) -- (\xca, \yba);
\draw     (\xbb, \ybb)  -- (\xca, \ybb);
\draw     (\xbb, \yca) 	-- (\xca, \yca);
\draw     (\xbb, \ycb)  -- (\xca, \ycb);
\node at (\xbc,\ya) {$/$};
\node at (\xbc,\yb) {$/$};
\node at (\xbc,\yc) {$/$};
\node at (\xc,\yd) {$/$};

\def\xd{152pt}
\def\xda{137pt}
\def\xdb{167pt}
\node[blockh3w1] at (\xd, \yb) {$\tilde{\msf{U}}^{-1}$};
\draw     (\xcb, \yaa) 	-- (\xda, \yaa);
\draw     (\xcb, \yab)  	-- (\xda, \yab);
\draw     (\xcb, \yba) 	-- (\xda, \yba);
\draw     (\xcb, \ybb)  	-- (\xda, \ybb);
\draw     (\xcb, \yca) 	-- (\xda, \yca);
\draw     (\xcb, \ycb)  	-- (\xda, \ycb);
\node at (\xcc,\ya) {$/$};
\node at (\xcc,\yb) {$/$};
\node at (\xcc,\yc) {$/$};

\def\xe{202pt}
\def\xea{187pt}
\def\xeb{217pt}
\node[blockh2w1] at (\xe, -75pt) {$\msf{U}_{=}^{-1}$};
\draw     (\xdb, \yca) 	-- (\xea, \yca);
\draw     (\xdb, \ycb)  	-- (\xea, \ycb);
\draw     (\xab, \yda) 	-- (\xea, \yda);
\draw     (\xab, \ydb)  	-- (\xea, \ydb);
\node at (\xe,\ya) {$/$};
\node at (\xe,\yb) {$/$};
\node at (177pt,\yc) {$/$};
\node at (227pt,\yc) {$/$};
\node at (227pt,\yd) {$/$};

\def\xf{247pt}
\def\xfa{237pt}
\def\xfb{257pt}
\node[block1] at (\xf, \yb) {$\msf{M}$};
\node[block1] at (\xf, \yc) {$\msf{M}$};
\node[block1] at (\xf, \yd) {$\msf{M}$};
\draw     (\xdb, \yba) 	-- (\xfa, \yba);
\draw     (\xdb, \ybb)  	-- (\xfa, \ybb);
\draw     (\xeb, \yca) 	-- (\xfa, \yca);
\draw     (\xeb, \ycb)  	-- (\xfa, \ycb);
\draw     (\xeb, \yda) 	-- (\xfa, \yda);
\draw     (\xeb, \ydb)  	-- (\xfa, \ydb);

\def\xh{302pt}
\def\xha{277pt}
\def\xhb{327pt}
\node[blockh1w2] at (\xh, \ya) {recovery}; %w2: 50pt
\node[blockh3w5] at (\xh, \yc) {decoder};
\draw     (\xdb, \yaa) 	-- (\xha, \yaa);
\draw     (\xdb, \yab)  	-- (\xha, \yab);
\draw     (\xfb, \yb) 	-- (\xha, \yb);
\draw     (\xfb, \yc) 		-- (\xha, \yc);
\draw     (\xfb, \yd) 	-- (\xha, \yd);
\draw     (\xh, -10pt)  	-- (\xh, -20pt);
\node at (337pt,\ya) {$/$};
%\node at (267pt,\yb) {$/$};
%\node at (267pt,\yc) {$/$};
%\node at (267pt,\yd) {$/$};

\def\xi{377pt}
\def\xia{347pt}
\def\xib{407pt}
\node[blockh4w3] at (\xi, \y) {}; %w3: 60pt
\node at (\xi, \yb) {further};
\node at (\xi, \yc) {processing};
\draw     (\xhb, \yaa) 	-- (\xia, \yaa);
\draw     (\xhb, \yab)  	-- (\xia, \yab);
\node at (417pt,\ya) {$/$};

\def\xj{437pt}
\def\xja{427pt}
\node[block1] at (\xj, \ya) 	{$I$};
\draw     (\xib, \yaa) 	-- (\xja, \yaa);
\draw     (\xib, \yab)  	-- (\xja, \yab);
\end{tikzpicture}


==> QP6_QCC_DE.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, 
node/.style={draw=none, inner sep = 0pt},
blockw1/.style={draw, fill = none, minimum height = 20pt, minimum width = 34pt, inner sep=0pt},
blockh2w1/.style={draw, fill = none, minimum height = 50pt, minimum width = 30pt, inner sep=0pt},
blockh3w1/.style={draw, fill = none, minimum height = 80pt, minimum width = 30pt, inner sep=0pt},
blockh5w1/.style={draw, fill = none, minimum height = 140pt, minimum width = 30pt, inner sep=0pt},
blockh7w1/.style={draw, fill = none, minimum height = 200pt, minimum width = 30pt, inner sep=0pt},
block1/.style={draw, fill = white, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
block/.style={draw,minimum height = 50pt,minimum width = 30pt},
block3/.style={draw,minimum height = 60pt, minimum width = 20pt},
block2/.style={draw, minimum height = 40pt, minimum width = 20pt},
procblock/.style={draw=gray,dashed,fill = white, minimum height = 80pt, minimum width = 60pt, inner sep=0pt},
sprocblock/.style={draw, fill = white, minimum height = 80pt, minimum width = 60pt, inner sep=0pt},
blockw4/.style={draw,fill = white, minimum height = 40pt, minimum width = 20pt, inner sep=0pt},
blockw3/.style={draw,fill = white, minimum height = 30pt, minimum width = 20pt, inner sep=0pt},
blockw2/.style={draw, fill = white, minimum height = 20pt, minimum width = 20pt, inner sep=0pt},
factor/.style={draw,minimum size = 15pt,inner sep = 0pt},
blockh3w2/.style={draw, fill = white, minimum height = 90pt, minimum width = 40pt, inner sep=0pt},
blockh3w3/.style={draw, fill = white, minimum height = 90pt, minimum width = 60pt, inner sep=0pt},
blockh2w2/.style={draw, fill = white, minimum height = 60pt, minimum width = 50pt, inner sep=0pt},
blockh1w2/.style={draw, fill = white, minimum height = 20pt, minimum width = 50pt, inner sep=0pt},
blockh1w3/.style={draw, fill = white, minimum height = 20pt, minimum width = 110pt, inner sep=0pt},
blockh1w4/.style={draw, fill = white, minimum height = 20pt, minimum width = 150pt, inner sep=0pt}
                          ]
\def\ya{0pt}
\def\yb{-30pt}
\def\yc{-60pt}
\def\yd{-90pt}
\def\ye{-120pt}
\def\yf{-150pt}
\def\yg{-180pt}

\def\xa{0pt}
\def\xab{\xa+17pt}
\node[blockw1] at (\xa, \ya) 	{$| \mb{0} \rangle \langle \mb{0} |$};
\node[blockw1] at (\xa, \yb) 	{$| \mb{0} \rangle \langle \mb{0} |$};
\node[blockw1] at (\xa, \yc) 	{$| \psi \rangle \langle \psi |$};
\node[blockw1] at (\xa, \yd) 	{$| \mb{0} \rangle \langle \mb{0} |$};
\node[blockw1] at (\xa, \ye) 	{$| \phi \rangle \langle \phi |$};
\node[blockw1] at (\xa, \yf) 	{$| \mb{0} \rangle \langle \mb{0} |$};
\node[blockw1] at (\xa, \yg) 	{$| \chi \rangle \langle \chi |$};

\def\xb{\xa+17pt+15pt+20pt}
\def\xba{\xb-15pt}
\def\xbb{\xb+15pt}
\node[blockh3w1] at (\xb, \yb) {$\msf{U}$};
\draw (\xab, \ya+1pt) -- (\xba, \ya+1pt);
\draw (\xab, \ya-1pt)  -- (\xba, \ya-1pt);
\draw (\xab, \yb+1pt) -- (\xba, \yb+1pt);
\draw (\xab, \yb-1pt)  -- (\xba, \yb-1pt);
\draw (\xab, \yc+1pt) -- (\xba, \yc+1pt);
\draw (\xab, \yc-1pt)  -- (\xba, \yc-1pt);
\node at (\xab+10pt,\ya) {$/$};
\node at (\xab+10pt,\ya+8pt) {$m$};
\node at (\xab+10pt,\yb) {$/$};
\node at (\xab+8pt,\yb+14pt) {$n\!-\!k$};
\node at (\xab+10pt,\yc) {$/$};
\node at (\xab+10pt,\yc+10pt) {$k$};

\def\xc{\xb+15pt+15pt+20pt}
\def\xca{\xc-15pt}
\def\xcb{\xc+15pt}
\node[blockh3w1] at (\xc, \yd) {$\msf{U}$};
\draw (\xbb, \yc+1pt) -- (\xca, \yc+1pt);
\draw (\xbb, \yc-1pt)  -- (\xca, \yc-1pt);
\draw (\xab, \yd+1pt) -- (\xca, \yd+1pt);
\draw (\xab, \yd-1pt)  -- (\xca, \yd-1pt);
\draw (\xab, \ye+1pt) -- (\xca, \ye+1pt);
\draw (\xab, \ye-1pt)  -- (\xca, \ye-1pt);
\node at (\xbb+10pt,\yc) {$/$};
\node at (\xbb+10pt,\yc+10pt) {$m$};
\node at (\xb,\yd) {$/$};
\node at (\xb,\yd+10pt) {$n\!-\!k$};
\node at (\xb,\ye) {$/$};
\node at (\xb,\ye+10pt) {$k$};

\def\xd{\xc+15pt+15pt+20pt}
\def\xda{\xd-15pt}
\def\xdb{\xd+15pt}
\node[blockh3w1] at (\xd, \yf) {$\msf{U}$};
\draw (\xcb, \ye+1pt) -- (\xda, \ye+1pt);
\draw (\xcb, \ye-1pt)  -- (\xda, \ye-1pt);
\draw (\xab, \yf+1pt) -- (\xda, \yf+1pt);
\draw (\xab, \yf-1pt)  -- (\xda, \yf-1pt);
\draw (\xab, \yg+1pt) -- (\xda, \yg+1pt);
\draw (\xab, \yg-1pt)  -- (\xda, \yg-1pt);
\node at (\xcb+10pt,\ye) {$/$};
\node at (\xcb+10pt,\ye+10pt) {$m$};
\node at (\xbb+10pt,\yf) {$/$};
\node at (\xbb+10pt,\yf+10pt) {$n\!-\!k$};
\node at (\xbb+10pt,\yg) {$/$};
\node at (\xbb+10pt,\yg+10pt) {$k$};

\def\xe{\xd+15pt+15pt+20pt}
\def\xea{\xe-15pt}
\def\xeb{\xe+15pt}
\node[blockh7w1] at (\xe, \yd) {};
\node[rotate=-90] at (\xe, \yd) {channel};
\draw (\xbb, \ya+1pt) -- (\xea, \ya+1pt);
\draw (\xbb, \ya-1pt)  -- (\xea, \ya-1pt);
\draw (\xcb, \yc+1pt) -- (\xea, \yc+1pt);
\draw (\xcb, \yc-1pt)  -- (\xea, \yc-1pt);
\draw (\xdb, \ye+1pt) -- (\xea, \ye+1pt);
\draw (\xdb, \ye-1pt)  -- (\xea, \ye-1pt);
\draw (\xdb, \yg+1pt) -- (\xea, \yg+1pt);
\draw (\xdb, \yg-1pt)  -- (\xea, \yg-1pt);
\node at (\xcb+10pt,\ya) {$/$};
\node at (\xcb+10pt,\ya+10pt) {$n$};
\node at (\xd+10pt,\yc) {$/$};
\node at (\xd+10pt,\yc+10pt) {$n$};
\node at (\xdb+10pt,\ye) {$/$};
\node at (\xdb+10pt,\ye+10pt) {$n$};
\node at (\xdb+10pt,\yg) {$/$};
\node at (\xdb+10pt,\yg+10pt) {$n$};

\def\xf{\xe+15pt+15pt+20pt}
\def\xfa{\xf-15pt}
\def\xfb{\xf+15pt}
\node[blockh3w1] at (\xf, \yf) {$\msf{U}^{-1}$};
\draw (\xeb, \ye+1pt) -- (\xfa, \ye+1pt);
\draw (\xeb, \ye-1pt)  -- (\xfa, \ye-1pt);
\draw (\xeb, \yg+1pt) -- (\xfa, \yg+1pt);
\draw (\xeb, \yg-1pt)  -- (\xfa, \yg-1pt);
\node at (\xeb+10pt,\ye) {$/$};
\node at (\xeb+10pt,\ye+10pt) {$n$};
\node at (\xeb+10pt,\yg) {$/$};
\node at (\xeb+10pt,\yg+10pt) {$n$};

\def\xg{\xf+15pt+15pt+20pt}
\def\xga{\xg-15pt}
\def\xgb{\xg+15pt}
\node[blockh3w1] at (\xg, \yd) {$\msf{U}^{-1}$};
\draw (\xeb, \yc+1pt) -- (\xga, \yc+1pt);
\draw (\xeb, \yc-1pt)  -- (\xga, \yc-1pt);
\draw (\xfb, \ye+1pt) -- (\xga, \ye+1pt);
\draw (\xfb, \ye-1pt)  -- (\xga, \ye-1pt);
\node at (\xf,\yc) {$/$};
\node at (\xf,\yc+10pt) {$n$};
\node at (\xfb+10pt,\ye) {$/$};
\node at (\xfb+10pt,\ye+10pt) {$m$};

\def\xh{\xg+15pt+15pt+20pt}
\def\xha{\xh-15pt}
\def\xhb{\xh+15pt}
\node[blockh3w1] at (\xh, \yb) {$\msf{U}^{-1}$};
\draw (\xeb, \ya+1pt) -- (\xha, \ya+1pt);
\draw (\xeb, \ya-1pt)  -- (\xha, \ya-1pt);
\draw (\xgb, \yc+1pt) -- (\xha, \yc+1pt);
\draw (\xgb, \yc-1pt)  -- (\xha, \yc-1pt);
\node at (\xf+10pt,\ya) {$/$};
\node at (\xf+10pt,\ya+10pt) {$n$};
\node at (\xgb+10pt,\yc) {$/$};
\node at (\xgb+10pt,\yc+10pt) {$m$};

\def\xi{\xh+15pt+10pt+20pt}
\def\xia{\xi-10pt}
\def\xib{\xi+10pt}
\node[block1] at (\xi, \ya) {$\msf{M}$};
\draw (\xhb, \ya+1pt) -- (\xia, \ya+1pt);
\draw (\xhb, \ya-1pt)  -- (\xia, \ya-1pt);
\node at (\xhb+10pt,\ya) {$/$};
\node at (\xhb+10pt,\ya+10pt) {$m$};
\node[block1] at (\xi, \yb) {$\msf{M}$};
\draw (\xhb, \yb+1pt) -- (\xia, \yb+1pt);
\draw (\xhb, \yb-1pt)  -- (\xia, \yb-1pt);
\node at (\xhb+10pt,\yb) {$/$};
\node at (\xhb+12pt,\yb+14pt) {$n\!-\!k$};
\node[block1] at (\xh, \yd) {$\msf{M}$};
\draw (\xgb, \yd+1pt) -- (\xh-10pt, \yd+1pt);
\draw (\xgb, \yd-1pt)  -- (\xh-10pt, \yd-1pt);
\node at (\xgb+12pt,\yd) {$/$};
\node at (\xgb+12pt,\yd+10pt) {$n\!-\!k$};
\node[block1] at (\xg, \yf) {$\msf{M}$};
\draw (\xfb, \yf+1pt) -- (\xg-10pt, \yf+1pt);
\draw (\xfb, \yf-1pt)  -- (\xg-10pt, \yf-1pt);
\node at (\xfb+12pt,\yf) {$/$};
\node at (\xfb+12pt,\yf+10pt) {$n\!-\!k$};

\def\xj{\xi+15pt+15pt+20pt}
\def\xja{\xj-15pt}
\def\xjb{\xj+15pt}
\node[blockh2w1] at (\xj, \ya-15pt) {$D$};
\draw (\xib, \ya)  -- (\xja, \ya);
\draw (\xib, \yb)  -- (\xja, \yb);
\draw (\xh+10pt, \yd)  -- (\xja, \yb-2pt);
\draw (\xg+10pt, \yf)  -- (\xja, \yb-5pt);
\node[blockh5w1] at (\xj, \ye) {$R$};
\draw (\xhb, \yc+1pt) -- (\xja, \yc+1pt);
\draw (\xhb, \yc-1pt)  -- (\xja, \yc-1pt);
\draw (\xgb, \ye+1pt) -- (\xja, \ye+1pt);
\draw (\xgb, \ye-1pt)  -- (\xja, \ye-1pt);
\draw (\xfb, \yg+1pt) -- (\xja, \yg+1pt);
\draw (\xfb, \yg-1pt)  -- (\xja, \yg-1pt);
\node at (\xhb+10pt,\yc) {$/$};
\node at (\xhb+10pt,\yc+10pt) {$k$};
\node at (\xhb+10pt,\ye) {$/$};
\node at (\xhb+10pt,\ye+10pt) {$k$};
\node at (\xhb+10pt,\yg) {$/$};
\node at (\xhb+10pt,\yg+10pt) {$k$};
\draw (\xj, \yb-10pt) -- (\xj, \yc+10pt);

\def\xk{\xj+15pt+10pt+20pt}
\def\xka{\xk-10pt}
\node[block1] at (\xk, \yc) {$I$};
\node[block1] at (\xk, \ye) {$I$};
\node[block1] at (\xk, \yg) {$I$};
\draw (\xjb, \yc+1pt) -- (\xka, \yc+1pt);
\draw (\xjb, \yc-1pt)  -- (\xka, \yc-1pt);
\node at (\xjb+10pt,\yc) {$/$};
\node at (\xjb+10pt,\yc+10pt) {$k$};
\draw (\xjb, \ye+1pt) -- (\xka, \ye+1pt);
\draw (\xjb, \ye-1pt)  -- (\xka, \ye-1pt);
\node at (\xjb+10pt,\ye) {$/$};
\node at (\xjb+10pt,\ye+10pt) {$k$};
\draw (\xjb, \yg+1pt) -- (\xka, \yg+1pt);
\draw (\xjb, \yg-1pt)  -- (\xka, \yg-1pt);
\node at (\xjb+10pt,\yg) {$/$};
\node at (\xjb+10pt,\yg+10pt) {$k$};

\end{tikzpicture}


==> Qgates_EAQECC.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
                          block/.style={draw,minimum height = 50pt,minimum width = 30pt},
                          block3/.style={draw,minimum height = 60pt, minimum width = 20pt},
                          block2/.style={draw, minimum height = 40pt, minimum width = 20pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt}
                          ]
     \node         at (-30pt,20pt) {qubit order};
	\node (N00) at (-30pt,0) {$4^{\Rm{th}}$};
	\node (N02) at (-30pt,-20pt) {$2^{\Rm{nd}},3^{\Rm{rd}}$};
	\node (N04) at (-30pt,-40pt) {$1^{\Rm{st}}$}; 
	\node (N06) at (-30pt, -60pt) {$5^{\Rm{th}}$}; 
	
	\node (N4) at   (10pt, 0pt) {$|\psi \rangle$};
	\node (N23) at (10pt, -20pt) {$|\mb{0}\rangle$};
	\node (N1) at   (10pt, -40pt) {$|0\rangle$};
	\node (N5) at   (10pt, -60pt) {$|0\rangle$};
	
	\node[block2] (N30) at (50pt, -50pt) {$\Cal{U}_{=}$};
	\path (N1) edge[draw] (40pt, -40pt);
	\path (N5) edge[draw] (40pt, -60pt);
	
	\node[block3] (N40) at (80pt, -20pt) {$\tilde{\Cal{U}}$};
	\path (N4) edge[draw] (70pt, 0pt);
	\path (N23) edge[draw] (70pt, -20pt);
	\draw (60pt, -40pt) -- (70pt, -40pt);
	
	\node at (50pt, -20pt) {$/$};
	
	\draw (90pt, 0pt) -- (110pt, 0pt);
	\draw (90pt, -20pt) -- (110pt, -20pt);
	\draw (90pt, -40pt) -- (110pt, -40pt);
	\draw (60pt, -60pt) -- (110pt, -60pt);
	
	\node at (95pt, -20pt) {$/$};
	
	\draw[dashed] (30pt, 15pt) rectangle (100pt,-75pt);
	\node at (100pt,20pt) {$\Cal{U}$};
\end{tikzpicture}

==> Qgates_QECC.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
                          block/.style={draw,fill=white,minimum height = 10pt,minimum width = 10pt},
                          block2/.style={draw,fill=white,minimum height = 20pt,minimum width = 30pt},
                          eqblock/.style={draw, fill = white, minimum height = 10pt, minimum width = 10pt, inner sep=0pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt}
                          ]
\def\xx{0pt}
\def\ya{0pt}
\def\yb{\ya-14pt}
\def\yc{\yb-14pt}
\def\yd{\yc-14pt}
\def\ye{\yd-14pt}

\def\xaa{\xx+20pt}
\def\xa{\xaa+20pt}
\def\xb{\xa+10pt}
\def\xc{\xb+10pt}
\def\xd{\xc+10pt}
\def\xe{\xd+20pt}
\def\xf{\xe+20pt}
\def\xg{\xf+20pt}
\def\xh{\xg+10pt}
\def\xi{\xh+20pt}
\def\xj{\xi+20pt}
\def\xk{\xj+10pt}
\def\xl{\xk+10pt}
\def\xm{\xl+10pt}
\def\xxx{\xm+20pt}

\draw (\xx, \ya) 	-- (\xxx, \ya);
\draw (\xx, \yb) 	-- (\xxx, \yb);
\draw (\xx, \yc) 	-- (\xxx, \yc);
\draw (\xx, \yd) 	-- (\xxx, \yd);
\draw (\xx, \ye) 	-- (\xxx, \ye);


\node[block] at (\xaa, \yb) {}; % X 2
\node at (\xaa, \yb) {X};
\node[block] at (\xaa, \yc) {}; % X 3
\node at (\xaa, \yc) {X};
\node[draw,circle,inner sep=1pt,fill] at (\xa, \ye) {}; % CNOT 5 4
\draw (\xa, \ye) -- (\xa, \yd);
\node at (\xa, \yd) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\xb, \ye) {}; % CNOT 5 1
\draw (\xb, \ye) -- (\xb, \ya);
\node at (\xb, \ya) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\xc, \ya) {}; % CNOT 1 3
\draw (\xc, \ya) -- (\xc, \yc);
\node at (\xc, \yc) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\xd, \ya) {}; % CNOT 1 2
\draw (\xd, \ya) -- (\xd, \yb);
\node at (\xd, \yb) {$\oplus$};
\node[block] at (\xe, \ya) {}; % H 1
\node at (\xe, \ya) {H};
\node[block] at (\xe, \yb) {}; % H 2
\node at (\xe, \yb) {H};
\node[block] at (\xe, \yc) {}; % H 3
\node at (\xe, \yc) {H};
\node[block] at (\xf, \ya) {}; % P 1
\node at (\xf, \ya) {P};
\node[block] at (\xf, \yb) {}; % P 2
\node at (\xf, \yb) {P};
\node[block] at (\xf, \yc) {}; % P 3
\node at (\xf, \yc) {P};
\node[draw,circle,inner sep=1pt,fill] at (\xg, \yc) {}; % CNOT 3 1
\draw (\xg, \yc) -- (\xg, \ya);
\node at (\xg, \ya) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\xh, \yb) {}; % CNOT 2 1
\draw (\xh, \yb) -- (\xh, \ya);
\node at (\xh, \ya) {$\oplus$};
\node[block] at (\xi, \ya) {}; % P 1
\node at (\xi, \ya) {P};
\node[block] at (\xi, \yb) {}; % P 2
\node at (\xi, \yb) {P};
\node[draw,circle,inner sep=1pt,fill] at (\xj, \yc) {}; % CNOT 3 4
\draw (\xj, \yc) -- (\xj, \yd);
\node at (\xj, \yd) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\xk, \yb) {}; % CNOT 2 5
\draw (\xk, \yb) -- (\xk, \ye);
\node at (\xk, \ye) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\xl, \ya) {}; % CNOT 1 5
\draw (\xl, \ya) -- (\xl, \ye);
\node at (\xl, \ye) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\xm, \ya) {}; % CNOT 1 4
\draw (\xm, \ya) -- (\xm, \yd);
\node at (\xm, \yd) {$\oplus$};

\def\yg{\ya+12pt}
\draw[fill=none, draw=black, dashed] (\xaa-7pt, \ya+7pt) rectangle 	(\xaa+7pt, \ye-7pt);
\node at (\xaa, \yg) {$\Cal{X}_1$};
\draw[fill=none, draw=black, dashed] (\xa-7pt, \ya+7pt) rectangle 		(\xd+7pt, \ye-7pt);
\node at (\xb+5pt, \yg) {$\Cal{C}_1$};
\draw[fill=none, draw=black, dashed] (\xe-7pt, \ya+7pt) rectangle 		(\xe+7pt, \ye-7pt);
\node at (\xe, \yg) {$\Cal{H}_1$};
\draw[fill=none, draw=black, dashed] (\xf-7pt, \ya+7pt) rectangle 		(\xf+7pt, \ye-7pt);
\node at (\xf, \yg) {$\Cal{P}_1$};
\draw[fill=none, draw=black, dashed] (\xg-7pt, \ya+7pt) rectangle 		(\xh+7pt, \ye-7pt);
\node at (\xg+5pt, \yg) {$\Cal{C}_2$};
\draw[fill=none, draw=black, dashed] (\xi-7pt, \ya+7pt) rectangle 		(\xi+7pt, \ye-7pt);
\node at (\xi, \yg) {$\Cal{P}_2$};
\draw[fill=none, draw=black, dashed] (\xj-7pt, \ya+7pt) rectangle 		(\xm+7pt, \ye-7pt);
\node at (\xk+5pt, \yg) {$\Cal{C}_3$};
	
\draw[fill=none, draw=black, dashed] (\xaa-10pt, \yg+7pt) rectangle (\xxx-10pt, \ye-10pt);
\node at (\xxx-5pt, \yg+7pt) {$\Cal{V}$};
\end{tikzpicture}


==> Qgates_linear.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
                          block/.style={draw,fill=white,minimum height = 10pt,minimum width = 10pt},
                          block2/.style={draw,fill=white,minimum height = 30pt,minimum width = 30pt},
                          eqblock/.style={draw, fill = white, minimum height = 10pt, minimum width = 10pt, inner sep=0pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt}
                          ]
\def\x{0pt}
\def\y{0pt}
\def\ya{\y-30pt}


% HP gate
\def\xa{\x+20pt}
\def\xb{\xa+20pt}
\draw (\xa-20pt,\y) -- (\xb+20pt,\y);
\node[block] at (\xa, \y) {};
\node at (\xa, \y) {H};
\node[block] at (\xb, \y) {};
\node at (\xb, \y) {P};
\draw[fill=none, draw=black, dashed] (\xa-10pt, \y+7pt) rectangle (\xb+10pt, \y-7pt);
\node at (\xb,\y+11pt) {HP};

% PH gate
\def\yaa{\y-30pt}
\def\aa{\x+20pt}
\def\ab{\aa+20pt}
\draw (\aa-20pt, \yaa) -- (\ab+20pt, \yaa);
\node[block] at (\aa, \yaa) {};
\node at (\aa, \yaa) {P};
\node[block] at (\ab, \yaa) {};
\node at (\ab, \yaa) {H};
\draw[fill=none, draw=black, dashed] (\aa-10pt, \yaa+7pt) rectangle (\ab+10pt, \yaa-7pt);
\node at (\ab,\yaa+11pt) {PH};

% SW gate
\def\ya{\y-10pt}
\def\yb{\ya-12pt}
\def\ba{\xb+50pt}
\def\bb{\ba+30pt}
\def\bc{\bb+30pt}
\def\bd{\bc+20pt}
\def\be{\bd+20pt}

\draw (\ba-20pt,\ya) -- (\ba+20pt,\ya);
\draw (\ba-20pt,\yb) -- (\ba+20pt,\yb);
\node at (\ba, \ya) {$\times$};
\node at (\ba, \yb) {$\times$};
\draw (\ba,\ya) -- (\ba,\yb);
\draw[fill=none, draw=black, dashed] (\ba-10pt, \ya+7pt) rectangle (\ba+10pt, \yb-7pt);
\node at (\ba,\ya+11pt) {SW};

\node at (\bb, \ya-6pt) {$\Leftrightarrow$};

\draw (\bc-20pt,\ya) -- (\be+20pt,\ya);
\draw (\bc-20pt,\yb) -- (\be+20pt,\yb);
\node[draw,circle,inner sep=1pt,fill] at (\bc, \ya) {}; % CNOT 1 2
\draw (\bc, \ya) -- (\bc, \yb);
\node at (\bc, \yb) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\bd, \yb) {}; % CNOT 2 1
\draw (\bd, \yb) -- (\bd, \ya);
\node at (\bd, \ya) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\be, \ya) {}; % CNOT 1 2
\draw (\be, \ya) -- (\be, \yb);
\node at (\be, \yb) {$\oplus$};
\draw[fill=none, draw=black, dashed] (\bc-10pt, \ya+7pt) rectangle (\be+10pt, \yb-7pt);
\node at (\be,\ya+11pt) {SW};


% DFT3 gate
\def\yc{\yaa-30pt}
\def\yd{\yc-12pt}
\def\ye{\yd-12pt}
\def\ca{\x+20pt}
\def\cb{\ca+15pt}
\def\cc{\cb+15pt}
\def\cd{\cc+15pt}
\def\ce{\cd+15pt}
\def\cf{\ce+10pt}
\def\cg{\cf+10pt}
\def\ch{\cg+10pt}
\def\ci{\ch+10pt}

\draw (\ca-20pt,\yc) -- (\ci+20pt,\yc);
\draw (\ca-20pt,\yd) -- (\ci+20pt,\yd);
\draw (\ca-20pt,\ye) -- (\ci+20pt,\ye);
\node[draw,circle,inner sep=1pt,fill] at (\ca, \yd) {}; % CNOT 2 3
\draw (\ca, \yd) -- (\ca, \ye);
\node at (\ca, \ye) {$\oplus$};

\node[block] at (\cb, \yd) {}; % H 2
\node at (\cb, \yd) {H};
\node[block] at (\cb, \ye) {}; % P 3
\node at (\cb, \ye) {P};
\node[block] at (\cc, \yd) {}; % P 2
\node at (\cc, \yd) {P};
\node[block] at (\cd, \yd) {}; % H 2
\node at (\cd, \yd) {H};

\node[draw,circle,inner sep=1pt,fill] at (\ce, \yd) {}; % CNOT 2 3
\draw (\ce, \yd) -- (\ce, \ye);
\node at (\ce, \ye) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\cf, \ye) {}; % CNOT 3 1
\draw (\cf, \ye) -- (\cf, \yc);
\node at (\cf, \yc) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\cg, \yd) {}; % CNOT 2 1
\draw (\cg, \yd) -- (\cg, \yc);
\node at (\cg, \yc) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\ch, \yc) {}; % CNOT 1 3
\draw (\ch, \yc) -- (\ch, \ye);
\node at (\ch, \ye) {$\oplus$};
\node[draw,circle,inner sep=1pt,fill] at (\ci, \yc) {}; % CNOT 1 2
\draw (\ci, \yc) -- (\ci, \yd);
\node at (\ci, \yd) {$\oplus$};

\draw[fill=none, draw=black, dashed] (\ca-10pt, \yc+7pt) rectangle (\ci+10pt, \ye-7pt);
\node at (\ci,\yc+11pt) {DFT};

%IDFT
\def\da{\ci+20pt+15pt+20pt}
\def\db{\da+15pt+10pt}

\draw (\da-25pt,\yc) -- (\db+20pt,\yc);
\draw (\da-25pt,\yd) -- (\db+20pt,\yd);
\draw (\da-25pt,\ye) -- (\db+20pt,\ye);
\node[block2] at (\da,\yd) {};
\node at (\da,\yd) {DFT};
\node at (\db, \yd) {$\times$};
\node at (\db, \ye) {$\times$};
\draw (\db,\yd) -- (\db,\ye);
\draw[fill=none, draw=black, dashed] (\da-20pt, \yc+7pt) rectangle (\db+10pt, \ye-7pt);
\node at (\db,\yc+11pt) {IDFT};

\end{tikzpicture}


==> plot_C_X.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
                          codeH/.style={draw,minimum height = 45pt,minimum width = 30pt},
                          codeW/.style={draw,minimum height = 30pt,minimum width = 45pt},
                          factor/.style={draw,minimum size = 15pt}]
	\node[factor] (E11) at (0,0) {};
	\node at ([yshift=-.75pt]E11) {$=$};
	\node[factor] (E31) at (0,-4) {};
	\node at ([yshift=-.75pt]E31) {$=$};
	\node[factor] (E33) at (6,-4) {};
	\node at ([yshift=-.75pt]E33) {$=$};
	
	\node[codeW] (C21) at (0,-2) {$\Ca^{n_2}$};
	\node[codeH] (C32) at (3,-4) {$\Cb^{r_1}$};
	
	\draw[-*] (E11) -- (C21);
	\draw (C21) -- (E31);
	
	\draw[-*] (E31) -- (C32);
	\draw (C32) -- (E33);
	
	\path (E11) edge[draw] ([xshift=-.7cm, yshift=.7cm]E11);
	\path (E33) edge[draw] ([xshift=.7cm, yshift=-.7cm]E33);
	
	\node at ([xshift=-10pt, yshift=20pt]E11) {$\mathbf{t}_{1}$};
	\node at ([xshift=10pt, yshift=-20pt]E33) {$\mathbf{t}_{2}$};
%	\node at (1.3, 0.3) {$\mathbf{m}_{2,1}^{(1)}$};
%	\node at (4.7, 0.3) {$\mathbf{m}_{2,2}^{(1)}$};
	\node at (-0.4, -0.75) {$\mathbf{m}_{1,1}^{(1)}$};
	\node at (-0.4, -3.25) {$\mathbf{m}_{1,2}^{(1)}$};
	\node at (1.3, -4.33) {$\mathbf{m}_{2,1}^{(2)}$};
	\node at (4.7, -4.33) {$\mathbf{m}_{2,2}^{(2)}$};
%	\node at (6.4, -0.75) {$\mathbf{m}_{1,1}^{(2)}$};
%	\node at (6.4, -3.25) {$\mathbf{m}_{1,2}^{(2)}$};
\end{tikzpicture}


==> plot_C_X_dual_full.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
                          codeH/.style={draw,minimum height = 45pt,minimum width = 30pt},
                          codeW/.style={draw,minimum height = 30pt,minimum width = 45pt},
                          factor/.style={draw,minimum size = 15pt,inner sep = 0pt}
                          ]
	\node[factor] (E11) at (0,0) {};
	\node at ([yshift=-.75pt]E11) {$=$};
	\node[factor] (E13) at (6,0) {};
	\node at ([yshift=-.75pt]E13) {$=$};
	\node[factor] (E31) at (0,-4) {};
	\node at ([yshift=-.75pt]E31) {$=$};
	\node[factor] (E33) at (6,-4) {};
	\node at ([yshift=-.75pt]E33) {$=$};
	
	\node[codeW] (C21) at (0,-2) {$\Ca^{n_2}$};
	\node[codeH] (C12) at (3,0) {$\Cb^{n_1}$};
	\node[codeW] (C23) at (6,-2) {$\Ca^{r_2}$};
	\node[codeH] (C32) at (3,-4) {$\Cb^{r_1}$};
	
	\draw[-*] (E11) -- (C12);
	\draw (C12) -- (E13);
		
	\draw[-*] (E11) -- (C21);
	\draw (C21) -- (E31);
	
	\draw[-*] (E31) -- (C32);
	\draw (C32) -- (E33);
	
	\draw[-*] (E13) -- (C23);
	\draw (C23) -- (E33);
	
	\path (E11) edge[draw] ([xshift=-.7cm, yshift=.7cm]E11);
	\path (E33) edge[draw] ([xshift=.7cm, yshift=-.7cm]E33);
	
	\node at ([xshift=-10pt, yshift=20pt]E11) {$\mathbf{t}_{1}$};
	\node at ([xshift=10pt, yshift=-20pt]E33) {$\mathbf{t}_{2}$};
	\node at (1.3, 0.3) {$\mathbf{m}_{2,1}^{(1)}$};
	\node at (4.7, 0.3) {$\mathbf{m}_{2,2}^{(1)}$};
	\node at (-0.4, -0.75) {$\mathbf{m}_{1,1}^{(1)}$};
	\node at (-0.4, -3.25) {$\mathbf{m}_{1,2}^{(1)}$};
	\node at (1.3, -4.33) {$\mathbf{m}_{2,1}^{(2)}$};
	\node at (4.7, -4.33) {$\mathbf{m}_{2,2}^{(2)}$};
	\node at (6.4, -0.75) {$\mathbf{m}_{1,1}^{(2)}$};
	\node at (6.4, -3.25) {$\mathbf{m}_{1,2}^{(2)}$};
\end{tikzpicture}


==> plot_C_Z.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
                          codeH/.style={draw,minimum height = 45pt,minimum width = 30pt},
                          codeW/.style={draw,minimum height = 30pt,minimum width = 45pt},
                          factor/.style={draw,minimum size = 15pt}]
	\node[factor] (E11) at (0,0) {};
	\node at ([yshift=-.75pt]E11) {$=$};
	\node[factor] (E13) at (6,0) {};
	\node at ([yshift=-.75pt]E13) {$=$};
	\node[factor] (E33) at (6,-4) {};
	\node at ([yshift=-.75pt]E33) {$=$};
	
	\node[codeH] (C12) at (3,0) {$(\Cb^{\perp})^{n_1}$};
	\node[codeW] (C23) at (6,-2) {$(\Ca^{\perp})^{r_2}$};
	
	\draw[-*] (E11) -- (C12);
	\draw (C12) -- (E13);
	
	\draw[-*] (E13) -- (C23);
	\draw (C23) -- (E33);
	
	\path (E11) edge[draw] ([xshift=-.7cm, yshift=.7cm]E11);
	\path (E33) edge[draw] ([xshift=.7cm, yshift=-.7cm]E33);
	
	\node at ([xshift=-10pt, yshift=20pt]E11) {$\mathbf{t}_{1}$};
	\node at ([xshift=10pt, yshift=-20pt]E33) {$\mathbf{t}_{2}$};
	\node at (1.3, 0.3) {$\mathbf{m}_{2,1}^{(1)}$};
	\node at (4.7, 0.3) {$\mathbf{m}_{2,2}^{(1)}$};
%	\node at (-0.4, -0.75) {$\mathbf{m}_{1,1}^{(1)}$};
%	\node at (-0.4, -3.25) {$\mathbf{m}_{1,2}^{(1)}$};
%	\node at (1.3, -4.4) {$\mathbf{m}_{2,1}^{(2)}$};
%	\node at (4.7, -4.4) {$\mathbf{m}_{2,2}^{(2)}$};
	\node at (6.4, -0.75) {$\mathbf{m}_{1,1}^{(2)}$};
	\node at (6.4, -3.25) {$\mathbf{m}_{1,2}^{(2)}$};
\end{tikzpicture}


==> plot_S.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
                          codeH/.style={draw,minimum height = 45pt,minimum width = 30pt},
                          codeW/.style={draw,minimum height = 30pt,minimum width = 45pt},
                          factor/.style={draw,minimum size = 15pt}]
	\node[factor] (E11) at (0,0) {};
	\node at ([yshift=-.75pt]E11) {$=$};
	\node[factor] (E13) at (6,0) {};
	\node at ([yshift=-.75pt]E13) {$=$};
	\node[factor] (E33) at (6,-4) {};
	\node at ([yshift=-.75pt]E33) {$=$};
	
	\node[codeH] (C12) at (3,0) {$\Cb^{n_1}$};
	\node[codeW] (C23) at (6,-2) {$\Ca^{r_2}$};
	
	\draw[-*] (E11) -- (C12);
	\draw (C12) -- (E13);
	
	\draw[-*] (E13) -- (C23);
	\draw (C23) -- (E33);
	
	\path (E11) edge[draw] ([xshift=-.7cm, yshift=.7cm]E11);
	\path (E33) edge[draw] ([xshift=.7cm, yshift=-.7cm]E33);
	
	\node at ([xshift=-10pt, yshift=20pt]E11) {$\mathbf{t}_{1}$};
	\node at ([xshift=10pt, yshift=-20pt]E33) {$\mathbf{t}_{2}$};
	\node at (1.3, 0.3) {$\mathbf{m}_{2,1}^{(1)}$};
	\node at (4.7, 0.3) {$\mathbf{m}_{2,2}^{(1)}$};
%	\node at (-0.4, -0.75) {$\mathbf{m}_{1,1}^{(1)}$};
%	\node at (-0.4, -3.25) {$\mathbf{m}_{1,2}^{(1)}$};
%	\node at (1.3, -4.4) {$\mathbf{m}_{2,1}^{(2)}$};
%	\node at (4.7, -4.4) {$\mathbf{m}_{2,2}^{(2)}$};
	\node at (6.4, -0.75) {$\mathbf{m}_{1,1}^{(2)}$};
	\node at (6.4, -3.25) {$\mathbf{m}_{1,2}^{(2)}$};
\end{tikzpicture}


==> plot_X_dual_combine.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
                          factor/.style={draw,minimum size = 9pt},
                          dualfactor/.style={draw,minimum size = 13pt, color=red, dashed},]
% variable node
\foreach \i in {1,3,5}{
	\foreach \j in {2,4,6}{
		\node[factor] (node\i\j) at (\j,-\i) {};
		\node at (node\i\j) {\small{$+$}}; 
		\path ([xshift=-2pt]node\i\j.north east) edge[draw] ([xshift=5pt, yshift=7pt]node\i\j.north east);
		\node[dualfactor] (dualnode\i\j) at (node\i\j) {};
		\node[red] at ([yshift=-.7pt]dualnode\i\j) {\small{$=$}}; 
		\path[red,dashed] ([yshift=-2pt]dualnode\i\j.north east) edge[draw] ([xshift=5pt, yshift=3pt]dualnode\i\j.north east);
}}
\foreach \i in {2,4,6}{
	\foreach \j in {1,3,5}{
		\node[factor] (node\i\j) at (\j,-\i) {};
		\node at (node\i\j) {\small{$+$}};
		\path ([xshift=-2pt]node\i\j.north east) edge[draw] ([xshift=5pt, yshift=7pt]node\i\j.north east);
		%\path (node\i\j) edge[draw] ([xshift=.4cm,yshift=.4cm]node\i\j);
		\node[dualfactor] (dualnode\i\j) at (node\i\j) {};
		\node[red] at ([yshift=-.7pt]dualnode\i\j) {\small{$=$}};
		\path[red,dashed] ([yshift=-2pt]dualnode\i\j.north east) edge[draw] ([xshift=5pt, yshift=3pt]dualnode\i\j.north east);
}}
% ... for X
\foreach \k in {1,3,5}{  % for X
	\node (node0\k) at (\k,0) {\small{$\vdots$}};
	\node (node7\k) at (\k,-7) {\small{$\vdots$}};
	\node (node\k0) at (0,-\k) {\small{$\cdots$}};
	\node (node\k7) at (7,-\k) {\small{$\cdots$}};
}
% X check
\foreach \i in {1,3,5}{
	\foreach \j in {1,3,5}{
		\node[factor] (node\i\j) at (\j,-\i) {};
		\node at ([yshift=-.7pt]node\i\j) {\small{$=$}}; 
}}
% ... for (Z) Dual
\foreach \k in {2,4,6}{ % for Z
	\node (node0\k) at (\k,0) {};
	\node (node7\k) at (\k,-7) {};
	\node (node\k0) at (0,-\k) {};
	\node (node\k7) at (7,-\k) {};
	\node[red] (dualnode0\k) at ([xshift=0cm, yshift=0cm]node0\k) {\small{$\vdots$}};
	\node[red] (dualnode7\k) at ([xshift=0cm, yshift=0cm]node7\k) {\small{$\vdots$}};
	\node[red] (dualnode\k0) at ([xshift=0cm, yshift=0cm]node\k0) {\small{$\cdots$}};
	\node[red] (dualnode\k7) at ([xshift=0cm, yshift=0cm]node\k7) {\small{$\cdots$}};
}
% (Z check) For dual
\foreach \i in {2,4,6}{
	\foreach \j in {2,4,6}{
		\node (node\i\j) at (\j,-\i) {};
		\node[dualfactor] (dualnode\i\j) at ([xshift=0cm, yshift=0cm]node\i\j) {};
		\node[red] at (dualnode\i\j) {\small{$+$}}; 
}}
% edge
\foreach \i in {1,3,5}{
	\foreach \j in {2,4,6}{
		\pgfmathtruncatemacro\temp{\j+1}; % edge for X
		\draw (node\i\j) -- (node\i\temp);
		\pgfmathtruncatemacro\temp{\i+1}; % edge for (Z) Dual
		\draw[red, dashed] (dualnode\i\j) -- (dualnode\temp\j);
}}
\foreach \i in {2,4,6}{
	\foreach \j in {1,3,5}{
		\pgfmathtruncatemacro\temp{\i+1}; % edge for X
		\draw (node\i\j) -- (node\temp\j);
		\pgfmathtruncatemacro\temp{\j+1}; % edge for (Z) Dual
		\draw[red, dashed] (dualnode\i\j) -- (dualnode\i\temp);
}}
% for X
\foreach \i in {1,3,5}{
	\foreach \j in {1,3,5}{
		\pgfmathtruncatemacro\temp{\i+1};
		\draw (node\i\j) -- (node\temp\j);
		\pgfmathtruncatemacro\temp{\j+1};
		\draw (node\i\j) -- (node\i\temp);
}}
% for X
\foreach \k in {1,3,5}{   
	\draw (node\k0) -- (node\k1);
	\draw (node0\k) -- (node1\k);
}
% for (Z) Dual
\foreach \i in {2,4,6}{
	\foreach \j in {2,4,6}{
		\pgfmathtruncatemacro\temp{\i+1};
		\draw[red, dashed] (dualnode\i\j) -- (dualnode\temp\j);
		\pgfmathtruncatemacro\temp{\j+1};
		\draw[red, dashed] (dualnode\i\j) -- (dualnode\i\temp);
}}
% for (Z) Dual
\foreach \k in {2,4,6}{   
	\draw[red, dashed] (dualnode\k0) -- (dualnode\k1);
	\draw[red, dashed] (dualnode0\k) -- (dualnode1\k);
}

\node (t_x) at ([xshift=10pt, yshift=15pt]node21) {\small$\mb{t}_{i,j}$};
%\node[red] (t_x_dual) at ([xshift=0.4cm, yshift=0.5cm]dualnode21) {\small$\mb{t}_{i,j}$};
\node (m_ij) at ([xshift=-14pt, yshift=8pt]node11) {\small$\mb{m}_{i-1,j}$};
\end{tikzpicture}


==> plot_product_code.tikz <==
\begin{tikzpicture}[x=1.25cm, y= 1cm, node/.style={draw=none},
                          varNode/.style={draw,minimum size = 5pt, fill = none, circle, inner sep = 0pt },
                          factor/.style={draw,minimum size = 9pt},
                          factorH/.style={draw,minimum height = 30pt,minimum width = 18pt},
                          factorW/.style={draw,minimum height = 18pt,minimum width = 30pt}]
	\foreach \i in {0,1,2}{
		\foreach \j in {0,1,2,3,4}{
			\node[factor] (var\i\j) at (\j,-\i) {};
			\node at ([yshift=-.7pt]var\i\j) {\small{$=$}}; 
			\path ([yshift=-2pt]var\i\j.north east) edge[draw] ([xshift=7pt, yshift=5pt]var\i\j.north east);
	}}
	\node[factorW, above = .9cm of var02] (F1) {$\Cal{C}_{b}$};
	\node[factorH, left = .9cm of var10] (F2) {$\Cal{C}_{a}$};
	\foreach \j in {0,1,2,3,4}{
		\draw (F1)--(var0\j);
	}
	\foreach \i in {0,1,2}{
		\draw (F2)--(var\i0);
	}
\end{tikzpicture}

